Popular Critical Matchings in the Many-to-Many Setting

We consider the many-to-many bipartite matching problem in the presence of two-sided preferences and two-sided lower quotas. The input to our problem is a bipartite graph G=(A U B, E), where each vertex in A U B specifies a strict preference ordering over its neighbors. Each vertex has an upper quota and a lower quota denoting the maximum and minimum number of vertices that can be assigned to it from its neighborhood. In the many-to-many setting with two-sided lower quotas, informally, a critical matching is a matching which fulfils vertex lower quotas to the maximum possible extent. This is a natural generalization of the definition of critical matching in the one-to-one setting [Kavitha T., FSTTCS 2021]. Our goal in the given problem is to find a popular matching in the set of critical matchings. A matching is popular in a given set of matchings if it remains undefeated in a head-to-head election with any matching in that set. Here, vertices cast votes between pairs of matchings. We show that there always exists a matching that is popular in the set of critical matchings. We present an efficient algorithm to compute such a matching of the largest size. We prove the popularity of our matching using a dual certificate.

==> Gm1.tex <==
\begin{tikzpicture}[thick,
  lnode/.style={draw=white,fill=white},
  fsnode/.style={draw,circle,fill=black,scale=0.5},
  every fit/.style={ellipse,draw,inner sep=-2pt,text width=0.5cm},
  -,shorten >= 3pt,shorten <= 3pt
]

% the vertices of A U B
  \node[fsnode] (a11) at (0,3) {};
  \node[fsnode] (a12) at (0,2.2) {};
  \node[fsnode] (a21) at (0,1.4) {};
  \node[fsnode] (a22) at (0,0.6) {};
  \node[fsnode] (a31) at (0,-0.2) {};
  \node[fsnode] (b11) at (2.5,2.5) {};
  \node[fsnode] (b21) at (2.5,1.4) {};
  \node[fsnode] (b22) at (2.5,0.3) {};
  
  \node at (-0.8,3) {$a_{11}$};
\node at (-0.8,2.2) {$a_{12}$};
\node at (-0.8,1.25) {$a_{21}$};
\node at (-0.8,0.6) {$a_{22}$};
\node at (-0.8,-0.2) {$a_{31}$};
\node at (3.2,2.72) {$b_{11}$};
\node at (3.2,1.5) {$b_{21}$};
\node at (3.2,0.2) {$b_{22}$};

  \node[fsnode] (la1) at (-2.5,3.3) {};
  \node[fsnode] (lb1) at (5,2.5) {};
  \node[fsnode] (lb2) at (5,0.9) {};
  \node at (-3,3.3) {$\ell_{a_{1}}$};
  \node at (5.5,2.5) {$\ell_{b_{1}}$};
  \node at (5.5,0.9) {$\ell_{b_{2}}$};
  
   \node[fsnode] (da1) at (-2.5,1.4) {};
    \node at (-3,1.4) {$d_{a}$};


% the set A
\node [fit=(a11) (a31),label=above:$\AA'$] {};
% the set B
\node [fit=(b11) (b22),label=above:$\BB'$] {};
% the set LA
\draw (-2.5, 3.3) ellipse (0.2cm and 0.5cm);
\node at (-2.5, 4) {$\tLA$};

% the set DA
\draw (-2.5, 1.4) ellipse (0.2cm and 0.5cm);
\node at (-2.5, 2.1) {$\dLA$};

% the set LB
\node [fit=(lb1) (lb2),label=above:$\tLB$] {};

% the edges
\draw[ultra thick, blue](a11) -- (b11);
\draw[ultra thin](a11) -- (b21);
\draw[ultra thin](a11) -- (b22);
\draw[ultra thin](a12) -- (b21);
\draw[ultra thin](a12) -- (b22);
\draw[ultra thin](a21) -- (b11);
\draw[ultra thick, blue](a21) -- (b21);
\draw[ultra thin](a22) -- (b11);
\draw[ultra thick, blue](a31) -- (b22);

\draw[ultra thick, blue](la1) -- (a12);
\draw[ultra thin](b11) -- (lb1);
\draw[ultra thin](b21) -- (lb2);
\draw[ultra thin](b22) -- (lb2);
\draw[ultra thin](da1) -- (a11);
\draw[ultra thin](da1) -- (a12);
\draw[ultra thin](da1) -- (a21);
\draw[ultra thick,blue](da1) -- (a22);
\draw[ultra thin](da1) -- (a31);

\end{tikzpicture}

==> Gm2.tex <==
\begin{tikzpicture}[thick,
  lnode/.style={draw=white,fill=white},
  fsnode/.style={draw,circle,fill=black,scale=0.5},
  every fit/.style={ellipse,draw,inner sep=-2pt,text width=0.5cm},
  -,shorten >= 3pt,shorten <= 3pt
]

% the vertices of A U B
  \node[fsnode] (a11) at (0,3) {};
  \node[fsnode] (a12) at (0,2.2) {};
  \node[fsnode] (a21) at (0,1.4) {};
  \node[fsnode] (a22) at (0,0.6) {};
  \node[fsnode] (a31) at (0,-0.2) {};
  \node[fsnode] (b11) at (2.5,2.5) {};
  \node[fsnode] (b21) at (2.5,1.4) {};
  \node[fsnode] (b22) at (2.5,0.3) {};
  
  \node at (-0.8,3) {$a_{11}$};
\node at (-0.8,2.2) {$a_{12}$};
\node at (-0.8,1.25) {$a_{21}$};
\node at (-0.8,0.6) {$a_{22}$};
\node at (-0.8,-0.2) {$a_{31}$};
\node at (3.2,2.72) {$b_{11}$};
\node at (3.2,1.5) {$b_{21}$};
\node at (3.2,0.2) {$b_{22}$};

  \node[fsnode] (la1) at (-2.5,3.3) {};
  \node[fsnode] (lb1) at (5,2.5) {};
  \node[fsnode] (lb2) at (5,0.9) {};
  \node at (-3,3.3) {$\ell_{a_{1}}$};
  \node at (5.5,2.5) {$\ell_{b_{1}}$};
  \node at (5.5,0.9) {$\ell_{b_{2}}$};
  
   \node[fsnode] (da1) at (-2.5,1.4) {};
    \node at (-3,1.4) {$d_{a}$};


% the set A
\node [fit=(a11) (a31),label=above:$\AA'$] {};
% the set B
\node [fit=(b11) (b22),label=above:$\BB'$] {};
% the set LA
\draw (-2.5, 3.3) ellipse (0.2cm and 0.5cm);
\node at (-2.5, 4) {$\tLA$};

% the set DA
\draw (-2.5, 1.4) ellipse (0.2cm and 0.5cm);
\node at (-2.5, 2.1) {$\dLA$};

% the set LB
\node [fit=(lb1) (lb2),label=above:$\tLB$] {};
% the edges
\draw[ultra thin](a11) -- (b11);
\draw[ultra thin](a11) -- (b21);
\draw[ultra thick, red](a11) -- (b22);
\draw[ultra thin](a12) -- (b21);
\draw[ultra thin](a12) -- (b22);
\draw[ultra thin](a21) -- (b11);
\draw[ultra thick, red](a21) -- (b21);
\draw[ultra thick, red](a22) -- (b11);
\draw[ultra thin](a31) -- (b22);

\draw[ultra thick, red](la1) -- (a12);
\draw[ultra thin](b11) -- (lb1);
\draw[ultra thin](b21) -- (lb2);
\draw[ultra thin](b22) -- (lb2);
\draw[ultra thin](da1) -- (a11);
\draw[ultra thin](da1) -- (a12);
\draw[ultra thin](da1) -- (a21);
\draw[ultra thin](da1) -- (a22);
\draw[ultra thick, red](da1) -- (a31);

\end{tikzpicture}

==> claimFig3.tex <==
\begin{tikzpicture}[thick,
  lnode/.style={draw=white,fill=black,scale=0.7},tnode/.style={draw=white,fill=red,scale=0.7},
  fsnode/.style={draw,circle,fill=black,scale=0.5},
  every fit/.style={ellipse,draw,inner sep=-2pt,text width=0.5cm},
  -,shorten >= 3pt,shorten <= 3pt]

\node at (-0.2,0) {$\AA'\cup\dLB\cup\tLB$};
\node at (3.2,0) {$\BB'\cup\dLA\cup\tLA$};

%\rho

  \node[lnode] (g0) at (0,8) {};  \node at (-0.8,8) {$u=g_{0}$};
  \node[lnode] (h0) at (3,8) {};  \node at (3.8,8) {$h_{0}=d$};
  % % \rho_1
  \node[lnode] (g1) at (0,6) {}; \node at (-0.6,6) {$g_{1}$};
  \node[lnode] (h1) at (3,6) {};  \node at (3.6,6) {$h_{1}$};
%   \node[fsnode] (g2) at (0,4) {}; \node at (-0.6,4) {$g_{2}$};
  \node[fsnode] (h2) at (3,4) {}; \node at (3.6,4) {$h_{2}$};
%   \node[fsnode] (h3) at (3,2) {}; \node at (3.6,2) {$h_{3}$};
  \node at (0.4,4) {\ldots}; \node at (2.7,4) {\ldots};
  \node[fsnode] (gi2) at (0,4) {}; \node at (-0.6,4) {$g_{i-2}$};
  \node[fsnode] (hi1) at (3,2) {}; \node at (3.6,2) {$h_{i-1}$};
  \node[fsnode] (gi1) at (0,2) {}; \node at (-0.6,2) {$g_{i-1}$};
  \node[tnode] (hi) at (3,1) {}; \node at (3.6,1) {$h_{i}$};

  \draw[ultra thick,lightgray](g0) -- (h0);
  \draw[ultra thick,black,dashed](g0) -- (h1);
  \draw[ultra thick,black](g1) -- (h1);
  \draw[ultra thick,black,dashed](g1) -- (h2);
%   \draw[ultra thick,black](g2) -- (h2);
%   \draw[ultra thick,black,dashed](g2) -- (h3);
  \draw[ultra thick,black,dashed](gi2) -- (hi1);
  \draw[ultra thick,black](gi1) -- (hi1);
  \draw[ultra thick,lightgray,dashed](gi1) -- (hi);

%\rho_2
 \node[fsnode] (g1') at (0,7) {};  \node at (-0.8,7) {$g_{1}'$};
  \node[fsnode] (h1') at (3,7) {};  \node at (3.8,7) {$h_{1}'$};
  \node[fsnode] (g2') at (0,5) {}; \node at (-0.6,5) {$g_{2}'$};
%   \node[fsnode] (h2') at (3,5) {};  \node at (3.6,5) {$h_{2}'$};
%   \node[fsnode] (g3') at (0,3) {}; \node at (-0.6,3) {$g_{3}'$};
  \node[fsnode] (hi1') at (3,5) {}; \node at (3.6,5) {$h_{i-1}'$};
  \node[fsnode] (gi') at (0,3) {}; \node at (-0.6,3) {$g_{i}'$};
  \node[fsnode] (hi') at (3,3) {}; \node at (3.6,3) {$h_{i}'$};
  \node[tnode] (gi1') at (0,1) {}; \node at (-0.6,1) {$g_{i+1}'$};
  \node[blue] at (0.4,5) {\ldots};  \node[blue] at (2.7,5) {\ldots};
  \draw[ultra thick,lightgray,dashed](h0) -- (g1');
  \draw[ultra thick,blue](g1') -- (h1');
  \draw[ultra thick,blue,dashed](g2') -- (h1');
%   \draw[ultra thick,blue](g2') -- (h2');
%   \draw[ultra thick,blue,dashed](g3') -- (h2');
  \draw[ultra thick,blue,dashed](gi') -- (hi1');
  \draw[ultra thick,blue](gi') -- (hi');
  \draw[ultra thick,lightgray,dashed](gi1') -- (hi');
\end{tikzpicture}

==> lemCrit.tex <==
\begin{tikzpicture}[thick,
  lnode/.style={draw=white,fill=blue},
  fsnode/.style={draw,circle,fill=black,scale=0.5},
  every fit/.style={ellipse,draw,inner sep=-2pt,text width=0.5cm},
  -,shorten >= 3pt,shorten <= 3pt
]

% % the vertices of A U B
% \node at (0,1) {$\AA'$};
% \node at (2,1) {$\BB'$};

  \node[fsnode] (u0) at (0,0.5) {};
  \node at (-0.5,0.5) {$u_0$};
  \node[fsnode] (v1) at (2,0) {};
  \node at (2.5,0) {$v_1$};
  \node[fsnode] (u1) at (0,0) {};
  \node at (-0.5,0) {$u_1$};
  \node at (-2,0.3) {$\AA'_{\S+\T+1}$};
  \node at (4,0.3) {$\BB'_{\S+\T+1}$};
   \draw[ultra thin, dashed](-1.5,-0.5) -- (3.5,-0.5);
   
  \node[fsnode] (v2) at (2,-1) {};
  \node at (2.5,-1) {$v_2$};
  \node[fsnode] (u2) at (0,-1) {};
  \node at (-0.5,-1) {$u_2$};
   \node at (-2,-1) {$\AA'_{\S+\T}$};
   \node at (4,-1) {$\BB'_{\S+\T}$};
   \draw[ultra thin,dashed](-1.5,-1.5) -- (3.5,-1.5);
   
   \node[fsnode] (ui1) at (0,-1.75) {};
   \node[fsnode] (vi1) at (2,-1.75) {};
   \node at (1,-1.75) {$\ldots$};
   \draw[ultra thin,dashed](-1.5,-2) -- (3.5,-2);
   
  \node[fsnode] (vi) at (2,-2.5) {};
  \node at (2.5,-2.5) {$v_i$};
  \node[fsnode] (ui) at (0,-2.5) {};
  \node at (-0.5,-2.5) {$u_i$};
   \node at (-2,-2.5) {$\AA'_{j}$};
  \node at (4,-2.5) {$\BB'_{j}$};
   \draw[ultra thin, dashed](-1.5,-3) -- (3.5,-3);
   
   \node[fsnode] (ui11) at (0,-3.25) {};
   \node[fsnode] (vi11) at (2,-3.25) {};
   \node at (1,-3.25) {$\ldots$};
   \draw[ultra thin, dashed](-1.5,-3.5) -- (3.5,-3.5);

\node[fsnode] (vk1) at (2,-4) {};
  \node at (2.7,-4) {$v_{k-1}$};
  \node[fsnode] (uk1) at (0,-4) {};
  \node at (-0.6,-4) {$u_{k-1}$};
   \node at (-2,-4) {$\AA'_{\T+2}$};
  \node at (4,-4) {$\BB'_{\T+2}$};
   \draw[ultra thin, dashed](-1.5,-4.5) -- (3.5,-4.5);
   
   \node[fsnode] (vk) at (2,-5) {};
  \node at (2.5,-5) {$v_{k}$};
  \node[fsnode] (uk) at (0,-5) {};
  \node at (-0.5,-5) {$u_{k}$};
   \node at (-2,-5) {$\AA'_{\T+1}$};
  \node at (4,-5) {$\BB'_{\T+1}$};
  \draw[ultra thin, dashed](-1.5,-5.5) -- (3.5,-5.5);
  
   \node[fsnode] (vk11) at (2,-6) {};
  \node at (2.7,-6) {$v_{k+1}$};
   \node at (-2,-6) {$\AA'_{\T}$};
  \node at (4,-6) {$\BB'_{\T}$};

% % the M edges
 \draw[thick, red ](u0) -- (v1);
 \draw[thick, blue](u1) -- (v1);
 \draw[thick, red ](u1) -- (v2);
 \draw[thick, blue](u2) -- (v2);
 \draw[thick, blue](ui) -- (vi);
 \draw[thick, red ](u2) -- (vi1);
 \draw[thick, red ](ui1) -- (vi);
 \draw[thick, red ](ui) -- (vi11);
 \draw[thick, red ](ui11) -- (vk1);
 \draw[thick, blue](uk1) -- (vk1);
 \draw[thick, red ](uk1) -- (vk);
 \draw[thick, blue](uk) -- (vk);
\draw[thick, red ](uk) -- (vk11);
% the N edges

%  \draw[dashed](g0) -- (h1);
%  \draw[dashed](g1) -- (h2);
%  \draw[dashed](gi) -- (hi1);
% \draw[dashed](g1') -- (h0);
% \draw[dashed](g2') -- (h1');
% \draw[dashed](gi1') -- (hi');
\end{tikzpicture}

==> maxLevelGraph.tex <==

	\begin{tikzpicture}[scale=0.6, thick,fsnode/.style={draw,circle,fill=black,scale=0.4}, lnode/.style={draw=red,circle,fill=red,scale=0.4}, snode/.style={draw=blue,circle,fill=blue,scale=0.4},tnode/.style={draw=red,fill=red,scale=0.4}]
	% ----------------A0'--------------------%
	\draw (1,3) ellipse (1cm and 4.6cm);
	\node at (1,-2.2) {$\AA'\cup\tLB\cup\dLB$};
	\draw (0.2,5.9) -- (1.8,5.9);
	\node at (1,5.6) {\vdots};
	\draw (0.15,5) -- (1.85,5);
	\draw (0.07,3.5) -- (1.93,3.5);
	\draw (0.07,2) -- (1.93,2);
	\draw (0.15,1) -- (1.85,1);
	\node at (1,0.7) {\vdots};
	\draw (0.2,0.1) -- (1.8,0.1);
	\node at (-1.5,6.5) {$\AA'_{\S+\T+1}$};
	\node at (-1.5,5.6) {\vdots};
	\node at (-1.5,4.2) {$\AA'_{\T+1}$};
	\node at (-1.5,2.7) {$\AA'_{\T}$};
	\node at (-1.5,1.5) {$\AA'_{\T-1}$};
	\node at (-1.5,0.7) {\vdots};
	\node at (-1.5,-1) {$\AA'_{0}$};
	\node at (-6,6.5) {\clr{$-2\S-1$}};
	\node at (-6,5.6) {\clr{\vdots}};
	\node at (-6,4.2) {\clr{$0/-1$}};
	\node at (-6,2.7) {\clr{$+1$}};
	\node at (-6,1.5) {\clr{$+3$}};
	\node at (-6,0.7) {\clr{\vdots}};
	\node at (-6,-1) {\clr{$+2\T+1$}};
% 	% -------------B0'--------------%
	\draw (8,3) ellipse (1cm and 4.6cm);
	\node at (8,-2.2) {$\BB'\cup\tLA\cup\dLA$};
	\draw (7.2,5.9) -- (8.8,5.9);
	\node at (8,5.6) {\vdots};
	\draw (7.15,5) -- (8.85,5);
	\draw (7.07,3.5) -- (8.93,3.5);
	\draw (7.07,2) -- (8.93,2);
	\draw (7.15,1) -- (8.85,1);
	\node at (8,0.7) {\vdots};
	\draw (7.2,0.1) -- (8.8,0.1);
	\node at (10.5,6.5) {$\BB'_{\S+\T+1}$};
	\node at (10.5,5.6) {\vdots};
	\node at (10.5,4.2) {$\BB'_{\T+1}$};
	\node at (10.5,2.7) {$\BB'_{\T}$};
	\node at (10.5,1.5) {$\BB'_{\T-1}$};
	\node at (10.5,0.5) {\vdots};
	\node at (10.5,-1) {$\BB'_0$};
	\node at (15,6.5) {\clr{$2\S+1$}};
	\node at (15,5.6) {\clr{\vdots}};
	\node at (15,4.2) {\clr{$+1$}};
	\node at (15,2.7) {\clr{$0/-1$}};
	\node at (15,1.5) {\clr{$-3$}};
	\node at (15,0.7) {\clr{\vdots}};
	\node at (15,-1) {\clr{$-(2\T+1)$}};
% 	% ----------matched edges--------------%  
    \node[fsnode] (a1) at (1,7.1) {};
    % \node[fsnode] (b1) at (7.4,6.9) {};
	\node[fsnode] (a2) at (1,6.5) {};
	\node[fsnode] (b1) at (8,6.5) {};
	\draw[very thick,blue] (a2) -- (b1);
	\node[fsnode] (b2) at (8,3.9) {};
	\node[fsnode] (a3) at (1,3.9) {};
	\draw[very thick,blue] (a3) -- (b2);
	\node[fsnode] (b3) at (8,2.5) {};
	\node[fsnode] (a4) at (1,2.5) {};
	\draw[very thick,blue] (a4) -- (b3);
	\node[fsnode] (a5) at (1,1.5) {};
	\node[fsnode] (b4) at (8,1.5) {};
	\draw[very thick,blue] (a5) -- (b4);
	\node[fsnode] (a6) at (1,-0.4) {};
	\node[fsnode] (b5) at (8,-0.4) {};
	\draw[very thick,blue] (a6) -- (b5);
	\node[fsnode] (b6) at (8,-1) {};
	\node[tnode] (lb1) at (8.5,4.4) {};
	\node[tnode] (la1) at (0.5,2.9) {};
	\node[lnode] (lb2) at (8,4.7) {};
	\node[lnode] (la2) at (1,3.2) {};
	
	\node[snode] (db1) at (8,7.1) {};
	\node[snode] (da1) at (1,-1) {};
	\node[fsnode] (a7) at (1,4.7) {};
	\draw[very thick,blue] (lb2) -- (a7);
	\node[fsnode] (b7) at (8,3.2) {};
	\draw[very thick,blue] (la2) -- (b7);
	\draw[very thick,blue] (db1) -- (a1);
	\draw[very thick,blue] (da1) -- (b6);
% 	%------------other edges---------------%  
	\draw[ultra thin] (a1) -- (b1);
	\draw[ultra thin] (a4) -- (b4);
	\draw[ultra thin] (a5) -- (b2);
	\draw[ultra thin] (a6) -- (b3);
	\draw[ultra thin] (a6) -- (b6);
	
	
	\draw[ultra thin] (a7) -- (b2);
	\draw[ultra thin] (a7) -- (b1);
	\draw[ultra thin] (b7) -- (a4);
% 	%------------invalid edges-------------%  
    
    
\draw[ultra thin, dashed] (a2) -- (b3)node[pos=0.2,fill=white,inner sep=0.1pt]{\textcolor{red}{$\otimes$}};
    
\draw[ultra thin, dashed] (a3) -- (b4)node[pos=0.73,fill=white,inner sep=0.1pt]{\textcolor{red}{$\otimes$}};
% \draw[ultra thin, dashed] (1.9,2.7) -- (7.3,-1.5)node[pos=0.2,fill=white,inner sep=0.1pt]{\textcolor{red}{$\bigotimes$}};

	\end{tikzpicture}
